A Probabilistic State Space Model for Joint Inference from Differential Equations and Data

Mechanistic models with differential equations are a key component of scientific applications of machine learning. Inference in such models is usually computationally demanding, because it involves repeatedly solving the differential equation. The main problem here is that the numerical solver is hard to combine with standard inference techniques. Recent work in probabilistic numerics has developed a new class of solvers for ordinary differential equations (ODEs) that phrase the solution process directly in terms of Bayesian filtering. We here show that this allows such methods to be combined very directly, with conceptual and numerical ease, with latent force models in the ODE itself. It then becomes possible to perform approximate Bayesian inference on the latent force as well as the ODE solution in a single, linear complexity pass of an extended Kalman filter / smoother - that is, at the cost of computing a single ODE solution. We demonstrate the expressiveness and performance of the algorithm by training, among others, a non-parametric SIRD model on data from the COVID-19 outbreak.

==> figures/graphical_model.tex <==
\begin{tikzpicture}
    % X Row
    \node[latent, minimum size={width("$X_{j+1}$") + 1.5mm}] (x0) {$\rvec{x}_{0}$};
    \node[const, inner sep=3pt, right=1.6cm of x0] (dotsfromx0) {\dots};
    \node[latent, minimum size={width("$X_{j+1}$") + 1.5mm}, right=1.6cm of dotsfromx0] (xdata) {$\rvec{x}_{i}$};
    \node[const, inner sep=3pt, right=1.6cm of xdata] (dotsfromxdata) {\dots};
    \node[latent, minimum size={width("$X_{j+1}$") + 1.5mm}, right=1.6cm of dotsfromxdata] (xode) {$\rvec{x}_{j}$};
    \node[const, inner sep=3pt, right=1.6cm of xode] (dotsfromxode) {\dots};
    \node[latent, minimum size={width("$X_{j+1}$") + 1.5mm}, right=1.6cm of dotsfromxode] (xboth) {$\rvec{x}_{k}$};
    \node[const, inner sep=3pt, right=1.6cm of xboth] (dotstoxT) {\dots};
    \node[latent, minimum size={width("$X_{j+1}$") + 1.5mm}, right=1.6cm of dotstoxT] (xT) {$\rvec{x}_{T}$};

    % Z Row
    \node[obs, minimum size={width("$X_{j+1}$") + 1.5mm}, below=0.5cm of xode] (z1) {$\rvec{z}_{m}$};
    \node[obs, minimum size={width("$X_{j+1}$") + 1.5mm}, below=0.5cm of xboth] (z2) {$\rvec{z}_{m'}$};
    % \node[obs, minimum size={width("$X_{j+1}$") + 1.5mm}, below=0.5cm of xT] (z3) {$\rvec{z}_{M}$};

    % Y Row
    \node[obs, minimum size={width("$X_{j+1}$") + 1.5mm}, above=0.5cm of xdata] (y1) {$\rvec{y}_{n}$};
    \node[obs, minimum size={width("$X_{j+1}$") + 1.5mm}, above=0.5cm of xboth] (y2) {$\rvec{y}_{n'}$};
    \node[obs, minimum size={width("$X_{j+1}$") + 1.5mm}, above=0.5cm of xT] (y3) {$\rvec{y}_{N}$};

    % U Row

    \node[latent, minimum size={width("$X_{j+1}$") + 1.5mm}, below=0.5cm of z1] (uode) {$\rvec{u}_{j}$};
    \node[const, inner sep=3pt, left=1.6cm of uode] (dotsfromudata) {\dots};
    \node[const, inner sep=3pt, right=1.6cm of uode] (dotsfromuode) {\dots};
    \node[latent, minimum size={width("$X_{j+1}$") + 1.5mm}, left=1.6cm of dotsfromudata] (udata) {$\rvec{u}_{i}$};
    \node[latent, minimum size={width("$X_{j+1}$") + 1.5mm}, right=1.6cm of dotsfromuode] (uboth) {$\rvec{u}_{k}$};
    \node[const, inner sep=3pt, right=1.6cm of uboth] (dotstouT) {\dots};
    \node[latent, minimum size={width("$X_{j+1}$") + 1.5mm}, right=1.6cm of dotstouT] (uT) {$\rvec{u}_{T}$};
    \node[const, inner sep=3pt, left=1.6cm of udata] (dotsfromu0) {\dots};
    \node[latent, minimum size={width("$X_{j+1}$") + 1.5mm}, left=1.6cm of dotsfromu0] (u0) {$\rvec{u}_0$};

    \begin{scope}[on background layer]
        \fill[fill=TUgray, fill opacity=0.15] ($(x0.north west)+(-0.6,2.0)$)  rectangle ($(xT.south east)+(0.6,-0.35)$);
        \node[align=left] at ($(x0.north west)+(0.0,1.55)$) {{\sffamily \large Data}};
        \fill[fill=TUgold, fill opacity=0.15] ($(x0.north west)+(-0.6,0.3)$)  rectangle ($(uT.south east)+(0.6,-0.5)$);
        \node[align=left] at ($(u0.north west)+(0.0,1.35)$) {{\sffamily \large ODE}};
    \end{scope}

    % \draw[colorOnlydata,line width=1.5pt,dotted] ($(y1.north west)+(-0.6,0.58)$)  rectangle ($(udata.south east)+(0.6,-0.6)$);
    % \draw[colorOnlyode,line width=1.5pt,dotted] ($(xode.north west)+(-0.6,2.06)$)  rectangle ($(uode.south east)+(0.6,-0.6)$);
    \draw[colorOnlydata,line width=3.0pt, opacity=0.6] ($(y1.north west)+(-0.6,0.51)$)  rectangle ($(xdata.south east)+(0.6,-0.48)$);
    \draw[colorOnlyode,line width=3.0pt, opacity=0.6] ($(xode.north west)+(-0.6,0.48)$)  rectangle ($(uode.south east)+(0.6,-0.47)$);
    \draw[colorBoth,line width=3.0pt, opacity=0.6] ($(y2.north west)+(-0.6,0.51)$)  rectangle ($(uboth.south east)+(0.6,-0.47)$);

    % Add edges
    \edge [-{Stealth[length=0.2cm]}] {x0} {dotsfromx0};
    \edge [-{Stealth[length=0.2cm]}] {dotsfromx0} {xdata};
    \edge [-{Stealth[length=0.2cm]}] {xdata} {dotsfromxdata, y1};
    \edge [-{Stealth[length=0.2cm]}] {dotsfromxdata} {xode};
    \edge [-{Stealth[length=0.2cm]}] {xode} {z1,dotsfromxode};
    \edge [-{Stealth[length=0.2cm]}] {dotsfromxode} {xboth};
    \edge [-{Stealth[length=0.2cm]}] {xboth} {y2,z2, dotstoxT};
    \edge [-{Stealth[length=0.2cm]}] {dotstoxT} {xT};
    \edge [-{Stealth[length=0.2cm]}] {xT} {y3};

    \edge [-{Stealth[length=0.2cm]}] {u0} {dotsfromu0};
    \edge [-{Stealth[length=0.2cm]}] {dotsfromu0} {udata};
    \edge [-{Stealth[length=0.2cm]}] {dotsfromudata} {uode};
    \edge [-{Stealth[length=0.2cm]}] {dotsfromuode} {uboth};
    \edge [-{Stealth[length=0.2cm]}] {udata} {dotsfromudata};
    \edge [-{Stealth[length=0.2cm]}] {uode} {z1,dotsfromuode};
    \edge [-{Stealth[length=0.2cm]}] {uboth} {z2, dotstouT};
    \edge [-{Stealth[length=0.2cm]}] {dotstouT} {uT};
    % \edge [-{Stealth[length=0.2cm]}] {uT} {z3};


\end{tikzpicture}

==> figures/sird_flowchart.tex <==
\begin{tikzpicture}[
        >=stealth',
        compartment/.style={rounded corners=4pt, draw, minimum size = 0.9cm, inner sep = 0.3pt, text width=2.cm, align=center},
        edge label/.style = {circle, align = center, fill=white}, % optional: sloped
    ]
    \node [compartment, fill=TUgray!40!white] (1) {Susceptible};
    \node [compartment, fill=colorI!30!white] (2) [below = 1cm of 1] {Infectious};
    \node [compartment, fill=colorR!30!white] (3) [below left = .8cm and -0.8cm of 2]  {Recovered};
    \node [compartment, fill=colorD!30!white] (4) [below right = .8cm and -0.8cm of 2] {Deceased};
    \path[->,draw,thick]
    (1) edge node[edge label,inner sep = 1.5pt, yshift=1pt] {$\beta$} (2);
    \path[->,draw,thick]
    (2) edge node [edge label,inner sep = 1.5pt] {$\gamma$} (3);
    \path[->,draw,thick]
    (2) edge node [edge label,inner sep = 1.5pt] {$\eta$} (4);
\end{tikzpicture}

% \begin{tikzpicture}[
%     >=stealth',
%     compartment/.style={circle, draw, minimum size = 1cm, inner sep = 5pt, align=center},
%     edge label/.style = {inner sep = 2pt, align = center}, % optional: sloped
% ]
%     \node [compartment, fill=TUgray!40!white] (1) {S};
%     \node [compartment, fill=colorI!40!white] (2) [below = .8cm of 1] {I};
%     \node [compartment, fill=colorR!40!white] (3) [below left = .7cm and 0.5cm of 2]  {R};
%     \node [compartment, fill=colorD!40!white] (4) [below right = .7cm and 0.5cm of 2] {D};
%     \path[->,draw,thick]
%     (1) edge node[edge label, left = 4pt,inner sep = 0pt] {$\beta$} (2);
%     \path[->,draw,thick]
%     (2) edge node [edge label, above left = 2pt and 4pt, inner sep = 0pt] {$\gamma$} (3);
%     \path[->,draw,thick]
%     (2) edge node [edge label, above right = 1pt and 4pt , inner sep = 0pt] {$\eta$} (4);
% \end{tikzpicture}
